Density Ratio Estimation with Stein Displacement Fields

Density ratios quantify distribution shift from a probability-mass point of view, whereas displacement fields describe, from a dynamical point of view, how one distribution is transported onto another. Although both offer complementary insights, they are usually estimated separately, and converting one into the other requires post-processing. In this paper, we estimate the density ratio between a target and a base distribution by parametrizing it through a displacement field acting on the base: the log-ratio is modeled as minus the Stein operator of the base applied to the field, up to a normalizing constant. This gives both statistical and dynamical descriptions of the distribution shift through a single convex optimization problem. Iterating this estimate-and-move step gives two inference algorithms: push-forward moves the model and corrects a pretrained sampler without retraining it, whereas pull-back moves the data closer to the base and fits a transformation model one layer at a time. Applications to distribution shift in simulation-based inference and to nonlinear independent component analysis illustrate the benefits and limitations of the approach.

==> figures/fig_algos_body.tex <==
\begin{tikzpicture}[
  font=\fontsize{8}{9.6}\selectfont, >={Stealth[length=4pt]},
  box/.style={draw=#1, fill=#1!7, rounded corners=2pt, align=flush center, inner sep=2.5pt, text width=21mm,
              minimum height=9mm, line width=0.5pt},
  est/.style={box=#1, fill=#1!20, line width=1.1pt},
  test/.style={draw=#1, fill=white, chamfered rectangle, chamfered rectangle xsep=1.5mm, align=flush center, inner sep=2pt,
               text width=17mm, minimum height=9mm, line width=0.5pt},
  rowlab/.style={text=#1, font=\fontsize{9}{11}\selectfont},
  flow/.style={->, draw=black!60, line width=0.5pt},
  yn/.style={font=\fontsize{7}{8.4}\selectfont, text=black!60}]
\def\yP{0} \def\yQ{-1.9}
\def\Xa{1.15} \def\Xb{4.0} \def\Xc{6.85} \def\Xd{9.7} \def\Xe{12.55} \def\Xf{15.4}
\node[box=pushc]  (P1) at (\Xa, \yP) {sampler $\Phi_0$,\\ target $\{\x_i\}$};
\node[rowlab=pushc, anchor=west] at ([xshift=-2pt]P1.west |- 0, \yP+0.8) {Push-forward (Alg.~\ref{alg:push})};
\node[box=pushc]  (P2) at (\Xb, \yP) {score of $q_k$\\ by back-tracing};
\node[est=pushc]  (P3) at (\Xc, \yP) {estimate ratio\\ by \ours{} \eqref{eq:sdre}};
\node[box=pushc]  (P4) at (\Xd, \yP) {push the model:\\ $\Phi_k=T_k\circ\Phi_{k-1}$};
\node[test=pushc] (P5) at (\Xe, \yP) {keep layer?\\ $\hat J_k>2\,\mathrm{se}$};
\node[box=pushc]  (P6) at (\Xf, \yP) {corrected\\ sampler $\Phi$};
\node[box=pullc]  (Q1) at (\Xa, \yQ) {data $\{\x_i\}$,\\ $\bm z_i=\Phi_0^{-1}(\x_i)$};
\node[rowlab=pullc, anchor=west] at ([xshift=-2pt]Q1.west |- 0, \yQ-0.8) {Pull-back (Alg.~\ref{alg:stack})};
\node[box=pullc]  (Q2) at (\Xb, \yQ) {score of $q_{\bm\beta_k}$\\ by MLE of $\bm\beta$};
\node[est=pullc]  (Q3) at (\Xc, \yQ) {estimate ratio\\ by \ours{} \eqref{eq:sdre}};
\node[box=pullc]  (Q4) at (\Xd, \yQ) {pull the data:\\ $\bm z_i\leftarrow T_k^{-1}(\bm z_i)$,\\ $\Phi_k=\Phi_{k-1}\circ T_k$};
\node[test=pullc] (Q5) at (\Xe, \yQ) {keep layer?\\ likelihood up};
\node[box=pullc]  (Q6) at (\Xf, \yQ) {flow $\Phi$, $\bm\beta$ with\\ exact likelihood};
\foreach \r in {P, Q} {
  \foreach \a/\b in {1/2, 2/3, 3/4, 4/5} \draw[flow] (\r\a) -- (\r\b);
  \draw[flow] (\r5) -- node[yn, above] {no} (\r6);
}
\draw[flow] (P5.north) -- ++(0, 0.42) -| node[yn, above, pos=0.25] {yes: next layer} (P2.north);
\draw[flow] (Q5.south) -- ++(0, -0.42) -| node[yn, below, pos=0.25] {yes: next layer} (Q2.south);
\end{tikzpicture}


==> figures/fig_layer_construction_body.tex <==
\begingroup
\colorlet{layerink}{black}
\colorlet{layerbg}{white}
\begin{tikzpicture}[
  font=\fontsize{9}{10.8}\selectfont,text=layerink,
  >={Stealth[length=3.5pt,width=3pt]},
  layer/.style={rectangle,rounded corners=1.5pt,minimum width=14mm,minimum height=5.3mm,
    inner sep=1.5pt,draw=layerink!24!layerbg,fill=layerink!4!layerbg,line width=.35pt},
  newlayer/.style={layer,draw=#1,fill=#1!10!layerbg,line width=.9pt},
  endpoint/.style={rectangle,rounded corners=2pt,minimum width=22mm,minimum height=6mm,
    inner sep=2pt,draw=layerink!30!layerbg,fill=layerink!7!layerbg,line width=.4pt},
  maparrow/.style={->,draw=layerink!65!layerbg,line width=.5pt},
  compare/.style={draw=layerink!45!layerbg,line width=.5pt,dash pattern=on 1pt off 2pt},
  small/.style={font=\fontsize{8}{9.6}\selectfont},
  secondary/.style={small,text=layerink!72!layerbg},
  grouping/.style={decorate,decoration={brace,amplitude=3pt},draw=layerink!60!layerbg,line width=.45pt}
]
\path[use as bounding box] (0,-.08) rectangle (17.145,4.10);

\node[anchor=west,font=\fontsize{9}{10.8}\selectfont\bfseries] at (.18,3.88) {(a) Push-forward};
\node[anchor=east] at (16.95,3.88) {$\Phi_k={\color{pushc}T_k}\circ\Phi_{k-1}$};
\node[anchor=west,font=\fontsize{9}{10.8}\selectfont\bfseries] at (.18,1.80) {(b) Pull-back};
\node[anchor=east] at (16.95,1.80) {$\Phi_k=\Phi_{k-1}\circ{\color{pullc}T_k}$};

\node[endpoint] (pprior) at (1.40,2.95) {Prior $\pi$};
\node[layer] (pbase) at (3.70,2.95) {$\Phi_0$};
\node[layer] (pfirst) at (5.25,2.95) {$T_1$};
\node[inner sep=0pt] (pdots) at (6.38,2.95) {$\cdots$};
\node[layer] (pprev) at (7.50,2.95) {$T_{k-1}$};
\node[newlayer=pushc] (pnew) at (9.15,2.95) {$T_k$};
\node[inner sep=2pt] (pout) at (11.05,2.95) {$q_{k+1}$};
\node[endpoint] (pdata) at (15.80,2.95) {Data $p$};
\draw[maparrow] (pprior.east) -- (pbase.west);
\draw[maparrow] (pbase.east) -- (pfirst.west);
\draw[maparrow] (pprev.east) -- (pnew.west);
\draw[maparrow] (pnew.east) -- (pout.west);
\draw[compare] (pout.east) -- (pdata.west);
\node[secondary,fill=layerbg,inner sep=2pt] at (13.00,2.95) {match to data};
\node[small] at (9.15,2.43) {new layer};
\draw[grouping] (8.20,2.53) -- (3.00,2.53)
  node[midway,below=4pt] {$\Phi_{k-1}$};
\draw[->,draw=pushc,line width=.9pt] (3.70,3.43) -- (9.85,3.43);
\node[small,fill=layerbg,inner sep=1.5pt] at (6.775,3.64) {Add layers};

\node[endpoint] (qprior) at (1.40,.87) {Prior $q_{\bm\beta}$};
\node[inner sep=2pt] (qout) at (6.15,.87) {$p_{k+1}$};
\node[newlayer=pullc] (qnew) at (8.05,.87) {$T_k^{-1}$};
\node[layer] (qprev) at (9.70,.87) {$T_{k-1}^{-1}$};
\node[inner sep=0pt] (qdots) at (10.825,.87) {$\cdots$};
\node[layer] (qfirst) at (11.95,.87) {$T_1^{-1}$};
\node[layer] (qbase) at (13.50,.87) {$\Phi_0^{-1}$};
\node[endpoint] (qdata) at (15.80,.87) {Data $p$};
\draw[maparrow] (qdata.west) -- (qbase.east);
\draw[maparrow] (qbase.west) -- (qfirst.east);
\draw[maparrow] (qprev.west) -- (qnew.east);
\draw[maparrow] (qnew.west) -- (qout.east);
\draw[compare] (qout.west) -- (qprior.east);
\node[secondary,fill=layerbg,inner sep=2pt] at (4.00,.87) {align / refit};
\node[small] at (8.05,.35) {new layer};
\draw[grouping] (14.20,.45) -- (9.00,.45)
  node[midway,below=4pt] {$\Phi_{k-1}^{-1}$};
\draw[->,draw=pullc,line width=.9pt] (13.50,1.35) -- (7.35,1.35);
\node[small,fill=layerbg,inner sep=1.5pt] at (10.425,1.56) {Add layers};
\end{tikzpicture}
\endgroup

